The Dual Canonical Formalism in the Quantum Junction Systems

We have constructed a theory of dual canonical formalism, to study the quantum dual systems. In such a system, as the relationship between current and voltage of each, we assumed the duality conditions. As a simple example, we examined the duality between the SC / SI / SC junction and SI / SC / SI junction. We derived the relationship between the phase and the number of particles in a dual system of each other.

==> dualfig1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(50.00,12.25)(2.00,-14.25)
% BOX 2 0 3 0
% 2 400 600 1600 1200
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 1600 200}%
\special{pa 1600 800}%
\special{pa 400 800}%
\special{pa 400 200}%
\special{fp}%
% BOX 2 0 1 0
% 2 1600 1200 2000 600
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 1600 800}%
\special{pa 2000 800}%
\special{pa 2000 200}%
\special{pa 1600 200}%
\special{pa 1600 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 2000 600 3200 1200
% 
\special{pn 8}%
\special{pa 2000 200}%
\special{pa 3200 200}%
\special{pa 3200 800}%
\special{pa 2000 800}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0
% 3 1010 700 1010 800 5 0
% SC
\put(10.1000,-4.0000){\makebox(0,0){SC}}%
% STR 2 0 3 0
% 3 2610 700 2610 800 5 0
% SC
\put(26.1000,-4.0000){\makebox(0,0){SC}}%
% STR 2 0 3 0
% 3 1800 700 1800 800 5 0
% SI
\put(18.0000,-4.0000){\makebox(0,0){SI}}%
% LINE 2 0 3 0
% 6 400 900 200 900 200 900 200 1600 200 1600 1760 1600
% 
\special{pn 8}%
\special{pa 400 500}%
\special{pa 200 500}%
\special{fp}%
\special{pa 200 500}%
\special{pa 200 1200}%
\special{fp}%
\special{pa 200 1200}%
\special{pa 1760 1200}%
\special{fp}%
% LINE 2 0 3 0
% 6 3200 900 3400 900 3400 900 3400 1600 3400 1600 1850 1600
% 
\special{pn 8}%
\special{pa 3200 500}%
\special{pa 3400 500}%
\special{fp}%
\special{pa 3400 500}%
\special{pa 3400 1200}%
\special{fp}%
\special{pa 3400 1200}%
\special{pa 1850 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1750 1440 1750 1790
% 
\special{pn 8}%
\special{pa 1750 1040}%
\special{pa 1750 1390}%
\special{fp}%
% LINE 2 0 3 0
% 2 1860 1520 1860 1690
% 
\special{pn 8}%
\special{pa 1860 1120}%
\special{pa 1860 1290}%
\special{fp}%
% STR 2 0 3 0
% 3 1000 900 1000 1000 5 0
% $\theta_1$
\put(10.0000,-6.0000){\makebox(0,0){$\theta_1$}}%
% STR 2 0 3 0
% 3 2600 900 2600 1000 5 0
% $\theta_2$
\put(26.0000,-6.0000){\makebox(0,0){$\theta_2$}}%
% STR 2 0 3 0
% 3 1790 900 1790 1000 5 0
% $C_{\mathrm{J}}$
\put(17.9000,-6.0000){\makebox(0,0){$C_{\mathrm{J}}$}}%
% STR 2 0 3 0
% 3 1800 1810 1800 1910 5 0
% $V_{\mathrm{g}}$
\put(18.0000,-15.1000){\makebox(0,0){$V_{\mathrm{g}}$}}%
% STR 2 0 3 0
% 3 3830 1070 3830 1170 5 0
% \Large{$=$}
\put(38.3000,-7.7000){\makebox(0,0){\Large{$=$}}}%
% BOX 2 0 3 0
% 2 4400 1035 5030 825
% 
\special{pn 8}%
\special{pa 4400 635}%
\special{pa 5030 635}%
\special{pa 5030 425}%
\special{pa 4400 425}%
\special{pa 4400 635}%
\special{fp}%
% BOX 2 0 1 0
% 2 4660 825 4730 1035
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 4660 425}%
\special{pa 4730 425}%
\special{pa 4730 635}%
\special{pa 4660 635}%
\special{pa 4660 425}%
\special{fp}%
% LINE 2 0 3 0
% 6 4400 935 4200 935 4200 935 4200 1365 4200 1365 4680 1365
% 
\special{pn 8}%
\special{pa 4400 535}%
\special{pa 4200 535}%
\special{fp}%
\special{pa 4200 535}%
\special{pa 4200 965}%
\special{fp}%
\special{pa 4200 965}%
\special{pa 4680 965}%
\special{fp}%
% LINE 2 0 3 0
% 6 5030 945 5200 945 5200 945 5200 1365 5200 1365 4730 1365
% 
\special{pn 8}%
\special{pa 5030 545}%
\special{pa 5200 545}%
\special{fp}%
\special{pa 5200 545}%
\special{pa 5200 965}%
\special{fp}%
\special{pa 5200 965}%
\special{pa 4730 965}%
\special{fp}%
% LINE 2 0 3 0
% 2 4680 1265 4680 1485
% 
\special{pn 8}%
\special{pa 4680 865}%
\special{pa 4680 1085}%
\special{fp}%
% LINE 2 0 3 0
% 2 4740 1315 4740 1425
% 
\special{pn 8}%
\special{pa 4740 915}%
\special{pa 4740 1025}%
\special{fp}%
% STR 2 0 3 0
% 3 4710 1465 4710 1565 5 0
% $V_{\mathrm{g}}$
\put(47.1000,-11.6500){\makebox(0,0){$V_{\mathrm{g}}$}}%
% STR 2 0 3 0
% 3 4690 625 4690 725 5 0
% $C_{\mathrm{J}}$
\put(46.9000,-3.2500){\makebox(0,0){$C_{\mathrm{J}}$}}%
\end{picture}%


==> dualfig2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(51.90,13.10)(0.10,-15.10)
% BOX 2 0 1 0
% 2 400 600 1600 1200
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 400 200}%
\special{pa 1600 200}%
\special{pa 1600 800}%
\special{pa 400 800}%
\special{pa 400 200}%
\special{fp}%
% BOX 2 0 3 0
% 2 1600 1200 2000 600
% 
\special{pn 8}%
\special{pa 1600 800}%
\special{pa 2000 800}%
\special{pa 2000 200}%
\special{pa 1600 200}%
\special{pa 1600 800}%
\special{fp}%
% BOX 2 0 1 0
% 2 2000 600 3200 1200
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 2000 200}%
\special{pa 3200 200}%
\special{pa 3200 800}%
\special{pa 2000 800}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0
% 3 1010 700 1010 800 5 0
% SI
\put(10.1000,-4.0000){\makebox(0,0){SI}}%
% STR 2 0 3 0
% 3 2610 700 2610 800 5 0
% SI
\put(26.1000,-4.0000){\makebox(0,0){SI}}%
% STR 2 0 3 0
% 3 1800 700 1800 800 5 0
% SC
\put(18.0000,-4.0000){\makebox(0,0){SC}}%
% LINE 2 0 3 0
% 6 400 900 200 900 200 900 200 1600 200 1600 1760 1600
% 
\special{pn 8}%
\special{pa 400 500}%
\special{pa 200 500}%
\special{fp}%
\special{pa 200 500}%
\special{pa 200 1200}%
\special{fp}%
\special{pa 200 1200}%
\special{pa 1760 1200}%
\special{fp}%
% LINE 2 0 3 0
% 6 3200 900 3400 900 3400 900 3400 1600 3400 1600 1850 1600
% 
\special{pn 8}%
\special{pa 3200 500}%
\special{pa 3400 500}%
\special{fp}%
\special{pa 3400 500}%
\special{pa 3400 1200}%
\special{fp}%
\special{pa 3400 1200}%
\special{pa 1850 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 1000 900 1000 1000 5 0
% $\widetilde{\theta}_1$
\put(10.0000,-6.0000){\makebox(0,0){$\widetilde{\theta}_1$}}%
% STR 2 0 3 0
% 3 2600 900 2600 1000 5 0
% $\widetilde{\theta}_2$
\put(26.0000,-6.0000){\makebox(0,0){$\widetilde{\theta}_2$}}%
% STR 2 0 3 0
% 3 1790 900 1790 1000 5 0
% $L_{\mathrm{J}}$
\put(17.9000,-6.0000){\makebox(0,0){$L_{\mathrm{J}}$}}%
% STR 2 0 3 0
% 3 1800 1710 1800 1810 5 0
% $I$
\put(18.0000,-14.1000){\makebox(0,0){$I$}}%
% STR 2 0 3 0
% 3 3830 1070 3830 1170 5 0
% \Large{$=$}
\put(38.3000,-7.7000){\makebox(0,0){\Large{$=$}}}%
% BOX 2 0 3 0
% 2 4670 830 4740 1040
% 
\special{pn 8}%
\special{pa 4670 430}%
\special{pa 4740 430}%
\special{pa 4740 640}%
\special{pa 4670 640}%
\special{pa 4670 430}%
\special{fp}%
% LINE 2 0 3 0
% 6 4400 935 4200 935 4200 935 4200 1365 4200 1365 4680 1365
% 
\special{pn 8}%
\special{pa 4400 535}%
\special{pa 4200 535}%
\special{fp}%
\special{pa 4200 535}%
\special{pa 4200 965}%
\special{fp}%
\special{pa 4200 965}%
\special{pa 4680 965}%
\special{fp}%
% LINE 2 0 3 0
% 6 5030 945 5200 945 5200 945 5200 1365 5200 1365 4730 1365
% 
\special{pn 8}%
\special{pa 5030 545}%
\special{pa 5200 545}%
\special{fp}%
\special{pa 5200 545}%
\special{pa 5200 965}%
\special{fp}%
\special{pa 5200 965}%
\special{pa 4730 965}%
\special{fp}%
% STR 2 0 3 0
% 3 4710 1465 4710 1565 5 0
% $I$
\put(47.1000,-11.6500){\makebox(0,0){$I$}}%
% STR 2 0 3 0
% 3 4690 625 4690 725 5 0
% $L_{\mathrm{J}}$
\put(46.9000,-3.2500){\makebox(0,0){$L_{\mathrm{J}}$}}%
% BOX 2 0 1 0
% 2 4400 830 4670 1040
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 4400 430}%
\special{pa 4670 430}%
\special{pa 4670 640}%
\special{pa 4400 640}%
\special{pa 4400 430}%
\special{fp}%
% BOX 2 0 1 0
% 2 4750 830 5020 1040
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 4750 430}%
\special{pa 5020 430}%
\special{pa 5020 640}%
\special{pa 4750 640}%
\special{pa 4750 430}%
\special{fp}%
% BOX 2 0 2 0
% 2 1460 1520 2170 1690
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1460 1120}%
\special{pa 2170 1120}%
\special{pa 2170 1290}%
\special{pa 1460 1290}%
\special{pa 1460 1120}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2040 1600 1610 1600
% 
\special{pn 8}%
\special{pa 2040 1200}%
\special{pa 1610 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1610 1200}%
\special{pa 1677 1220}%
\special{pa 1663 1200}%
\special{pa 1677 1180}%
\special{pa 1610 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 1800 1890 1800 1990 5 0
% current source
\put(18.0000,-15.9000){\makebox(0,0){current source}}%
% BOX 2 0 2 0
% 2 4530 1320 4880 1420
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4530 920}%
\special{pa 4880 920}%
\special{pa 4880 1020}%
\special{pa 4530 1020}%
\special{pa 4530 920}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4840 1370 4580 1370
% 
\special{pn 8}%
\special{pa 4840 970}%
\special{pa 4580 970}%
\special{fp}%
\special{sh 1}%
\special{pa 4580 970}%
\special{pa 4647 990}%
\special{pa 4633 970}%
\special{pa 4647 950}%
\special{pa 4580 970}%
\special{fp}%
% POLYLINE 2 0 3 0
% 5 2470 1600 2620 1870 3130 1870 3130 1860 3130 1860
% 
\special{pn 8}%
\special{pa 2470 1200}%
\special{pa 2620 1470}%
\special{pa 3130 1470}%
\special{pa 3130 1460}%
\special{pa 3130 1460}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2530 1710 2480 1600
% 
\special{pn 8}%
\special{pa 2530 1310}%
\special{pa 2480 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2480 1200}%
\special{pa 2489 1269}%
\special{pa 2502 1249}%
\special{pa 2526 1252}%
\special{pa 2480 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 3150 1820 3150 1920 2 0
% superconductive
\put(31.5000,-15.2000){\makebox(0,0)[lb]{superconductive}}%
% STR 2 0 3 0
% 3 3160 1980 3160 2080 2 0
% wire
\put(31.6000,-16.8000){\makebox(0,0)[lb]{wire}}%
\end{picture}%


==> dualfig3.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(63.50,30.90)(0.20,-31.00)
% BOX 2 0 1 0
% 2 390 750 2800 3150
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 390 350}%
\special{pa 2800 350}%
\special{pa 2800 2750}%
\special{pa 390 2750}%
\special{pa 390 350}%
\special{fp}%
% LINE 2 0 3 0
% 2 990 750 990 3150
% 
\special{pn 8}%
\special{pa 990 350}%
\special{pa 990 2750}%
\special{fp}%
% LINE 2 0 3 0
% 2 1590 750 1590 3150
% 
\special{pn 8}%
\special{pa 1590 350}%
\special{pa 1590 2750}%
\special{fp}%
% LINE 2 0 3 0
% 2 2190 750 2190 3150
% 
\special{pn 8}%
\special{pa 2190 350}%
\special{pa 2190 2750}%
\special{fp}%
% LINE 2 0 3 0
% 2 390 1350 2800 1350
% 
\special{pn 8}%
\special{pa 390 950}%
\special{pa 2800 950}%
\special{fp}%
% LINE 2 0 3 0
% 2 390 1950 2800 1950
% 
\special{pn 8}%
\special{pa 390 1550}%
\special{pa 2800 1550}%
\special{fp}%
% LINE 2 0 3 0
% 2 390 2550 2800 2550
% 
\special{pn 8}%
\special{pa 390 2150}%
\special{pa 2800 2150}%
\special{fp}%
% CIRCLE 2 0 2 0
% 4 990 750 1190 750 1190 750 1190 750
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 990 350 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 2 1
% 4 1590 750 1790 750 1790 750 1790 750
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 1590 350 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 2 2
% 4 2190 750 2390 750 2390 750 2390 750
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 2190 350 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 2 3
% 4 2790 740 2990 740 2990 740 2990 740
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 2790 340 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 2 4
% 4 390 750 590 750 590 750 590 750
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 390 350 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 2 5
% 4 990 1350 1190 1350 1190 1350 1190 1350
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 990 950 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 2 6
% 4 1590 1350 1790 1350 1790 1350 1790 1350
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 1590 950 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 2 7
% 4 2190 1350 2390 1350 2390 1350 2390 1350
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 2190 950 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 2 8
% 4 2790 1340 2990 1340 2990 1340 2990 1340
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 2790 940 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 2 9
% 4 390 1350 590 1350 590 1350 590 1350
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 390 950 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 2 10
% 4 990 1950 1190 1950 1190 1950 1190 1950
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 990 1550 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 2 11
% 4 1590 1950 1790 1950 1790 1950 1790 1950
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 1590 1550 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 2 12
% 4 2190 1950 2390 1950 2390 1950 2390 1950
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 2190 1550 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 2 13
% 4 2790 1940 2990 1940 2990 1940 2990 1940
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 2790 1540 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 2 14
% 4 390 1950 590 1950 590 1950 590 1950
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 390 1550 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 2 15
% 4 990 2550 1190 2550 1190 2550 1190 2550
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 990 2150 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 2 16
% 4 1590 2550 1790 2550 1790 2550 1790 2550
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 1590 2150 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 2 17
% 4 2190 2550 2390 2550 2390 2550 2390 2550
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 2190 2150 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 2 18
% 4 2790 2540 2990 2540 2990 2540 2990 2540
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 2790 2140 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 2 19
% 4 390 2550 590 2550 590 2550 590 2550
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 390 2150 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 2 20
% 4 990 3150 1190 3150 1190 3150 1190 3150
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 990 2750 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 2 21
% 4 1590 3150 1790 3150 1790 3150 1790 3150
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 1590 2750 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 2 22
% 4 2190 3150 2390 3150 2390 3150 2390 3150
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 2190 2750 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 2 23
% 4 2790 3140 2990 3140 2990 3140 2990 3140
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 2790 2740 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 2 24
% 4 390 3150 590 3150 590 3150 590 3150
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 390 2750 200 200  0.0000000 6.2831853}%
% BOX 3 5 2 0
% 2 2810 490 3180 3380
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 2810 90}%
\special{pa 3180 90}%
\special{pa 3180 2980}%
\special{pa 2810 2980}%
\special{pa 2810 90}%
\special{ip}%
% BOX 3 5 2 0
% 2 20 480 390 3370
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 20 80}%
\special{pa 390 80}%
\special{pa 390 2970}%
\special{pa 20 2970}%
\special{pa 20 80}%
\special{ip}%
% BOX 3 5 2 0
% 2 400 3160 2810 3500
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 400 2760}%
\special{pa 2810 2760}%
\special{pa 2810 3100}%
\special{pa 400 3100}%
\special{pa 400 2760}%
\special{ip}%
% BOX 2 0 2 0
% 2 3580 750 5990 3150
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3580 350}%
\special{pa 5990 350}%
\special{pa 5990 2750}%
\special{pa 3580 2750}%
\special{pa 3580 350}%
\special{fp}%
% CIRCLE 2 0 1 0
% 4 4180 750 4380 750 4380 750 4380 750
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 4180 350 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 1
% 4 4780 750 4980 750 4980 750 4980 750
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 4780 350 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 2
% 4 5380 750 5580 750 5580 750 5580 750
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 5380 350 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 3
% 4 5980 740 6180 740 6180 740 6180 740
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 5980 340 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 4
% 4 3580 750 3780 750 3780 750 3780 750
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 3580 350 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 5
% 4 4180 1350 4380 1350 4380 1350 4380 1350
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 4180 950 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 6
% 4 4780 1350 4980 1350 4980 1350 4980 1350
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 4780 950 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 7
% 4 5380 1350 5580 1350 5580 1350 5580 1350
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 5380 950 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 8
% 4 5980 1340 6180 1340 6180 1340 6180 1340
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 5980 940 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 9
% 4 3580 1350 3780 1350 3780 1350 3780 1350
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 3580 950 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 10
% 4 4180 1950 4380 1950 4380 1950 4380 1950
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 4180 1550 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 11
% 4 4780 1950 4980 1950 4980 1950 4980 1950
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 4780 1550 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 12
% 4 5380 1950 5580 1950 5580 1950 5580 1950
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 5380 1550 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 13
% 4 5980 1940 6180 1940 6180 1940 6180 1940
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 5980 1540 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 14
% 4 3580 1950 3780 1950 3780 1950 3780 1950
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 3580 1550 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 15
% 4 4180 2550 4380 2550 4380 2550 4380 2550
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 4180 2150 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 16
% 4 4780 2550 4980 2550 4980 2550 4980 2550
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 4780 2150 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 17
% 4 5380 2550 5580 2550 5580 2550 5580 2550
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 5380 2150 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 18
% 4 5980 2540 6180 2540 6180 2540 6180 2540
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 5980 2140 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 19
% 4 3580 2550 3780 2550 3780 2550 3780 2550
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 3580 2150 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 20
% 4 4180 3150 4380 3150 4380 3150 4380 3150
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 4180 2750 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 21
% 4 4780 3150 4980 3150 4980 3150 4980 3150
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 4780 2750 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 22
% 4 5380 3150 5580 3150 5580 3150 5580 3150
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 5380 2750 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 23
% 4 5980 3140 6180 3140 6180 3140 6180 3140
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 5980 2740 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 24
% 4 3580 3150 3780 3150 3780 3150 3780 3150
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 3580 2750 200 200  0.0000000 6.2831853}%
% BOX 3 5 2 0
% 2 6000 490 6370 3380
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 6000 90}%
\special{pa 6370 90}%
\special{pa 6370 2980}%
\special{pa 6000 2980}%
\special{pa 6000 90}%
\special{ip}%
% BOX 3 5 2 0
% 2 3580 410 6010 750
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 3580 10}%
\special{pa 6010 10}%
\special{pa 6010 350}%
\special{pa 3580 350}%
\special{pa 3580 10}%
\special{ip}%
% BOX 3 5 2 0
% 2 3210 510 3580 3400
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 3210 110}%
\special{pa 3580 110}%
\special{pa 3580 3000}%
\special{pa 3210 3000}%
\special{pa 3210 110}%
\special{ip}%
% BOX 3 5 2 0
% 2 3570 3160 6000 3500
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 3570 2760}%
\special{pa 6000 2760}%
\special{pa 6000 3100}%
\special{pa 3570 3100}%
\special{pa 3570 2760}%
\special{ip}%
% STR 2 0 3 0
% 3 1590 3220 1590 3320 5 0
% (a)
\put(15.9000,-29.2000){\makebox(0,0){(a)}}%
% STR 2 0 3 0
% 3 4780 3190 4780 3290 5 0
% (b)
\put(47.8000,-28.9000){\makebox(0,0){(b)}}%
% BOX 3 5 2 0
% 2 390 410 2820 750
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 390 10}%
\special{pa 2820 10}%
\special{pa 2820 350}%
\special{pa 390 350}%
\special{pa 390 10}%
\special{ip}%
% BOX 2 0 3 0
% 2 390 750 2800 3150
% 
\special{pn 8}%
\special{pa 390 350}%
\special{pa 2800 350}%
\special{pa 2800 2750}%
\special{pa 390 2750}%
\special{pa 390 350}%
\special{fp}%
% CIRCLE 2 0 1 0
% 4 4180 750 4380 750 4380 750 4380 750
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 4180 350 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 1
% 4 4780 750 4980 750 4980 750 4980 750
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 4780 350 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 2
% 4 5380 750 5580 750 5580 750 5580 750
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 5380 350 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 3
% 4 5980 740 6180 740 6180 740 6180 740
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 5980 340 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 4
% 4 3580 750 3780 750 3780 750 3780 750
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 3580 350 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 5
% 4 4180 1350 4380 1350 4380 1350 4380 1350
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 4180 950 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 6
% 4 4780 1350 4980 1350 4980 1350 4980 1350
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 4780 950 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 7
% 4 5380 1350 5580 1350 5580 1350 5580 1350
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 5380 950 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 8
% 4 5980 1340 6180 1340 6180 1340 6180 1340
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 5980 940 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 9
% 4 3580 1350 3780 1350 3780 1350 3780 1350
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 3580 950 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 10
% 4 4180 1950 4380 1950 4380 1950 4380 1950
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 4180 1550 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 11
% 4 4780 1950 4980 1950 4980 1950 4980 1950
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 4780 1550 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 12
% 4 5380 1950 5580 1950 5580 1950 5580 1950
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 5380 1550 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 13
% 4 5980 1940 6180 1940 6180 1940 6180 1940
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 5980 1540 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 14
% 4 3580 1950 3780 1950 3780 1950 3780 1950
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 3580 1550 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 15
% 4 4180 2550 4380 2550 4380 2550 4380 2550
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 4180 2150 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 16
% 4 4780 2550 4980 2550 4980 2550 4980 2550
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 4780 2150 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 17
% 4 5380 2550 5580 2550 5580 2550 5580 2550
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 5380 2150 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 18
% 4 5980 2540 6180 2540 6180 2540 6180 2540
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 5980 2140 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 19
% 4 3580 2550 3780 2550 3780 2550 3780 2550
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 3580 2150 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 20
% 4 4180 3150 4380 3150 4380 3150 4380 3150
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 4180 2750 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 21
% 4 4780 3150 4980 3150 4980 3150 4980 3150
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 4780 2750 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 22
% 4 5380 3150 5580 3150 5580 3150 5580 3150
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 5380 2750 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 23
% 4 5980 3140 6180 3140 6180 3140 6180 3140
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 5980 2740 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 1 24
% 4 3580 3150 3780 3150 3780 3150 3780 3150
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 3580 2750 200 200  0.0000000 6.2831853}%
% BOX 3 5 2 0
% 2 6000 490 6370 3380
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 6000 90}%
\special{pa 6370 90}%
\special{pa 6370 2980}%
\special{pa 6000 2980}%
\special{pa 6000 90}%
\special{ip}%
% BOX 3 5 2 0
% 2 3580 410 6010 750
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 3580 10}%
\special{pa 6010 10}%
\special{pa 6010 350}%
\special{pa 3580 350}%
\special{pa 3580 10}%
\special{ip}%
% BOX 3 5 2 0
% 2 3210 510 3580 3400
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 3210 110}%
\special{pa 3580 110}%
\special{pa 3580 3000}%
\special{pa 3210 3000}%
\special{pa 3210 110}%
\special{ip}%
% BOX 3 5 2 0
% 2 3570 3160 6000 3500
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 3570 2760}%
\special{pa 6000 2760}%
\special{pa 6000 3100}%
\special{pa 3570 3100}%
\special{pa 3570 2760}%
\special{ip}%
% STR 2 0 3 0
% 3 4780 3180 4780 3280 5 0
% (b)
\put(47.8000,-28.8000){\makebox(0,0){(b)}}%
% LINE 2 0 3 0
% 2 4180 950 4180 1150
% 
\special{pn 8}%
\special{pa 4180 550}%
\special{pa 4180 750}%
\special{fp}%
% LINE 2 0 3 0
% 2 4180 1550 4180 1750
% 
\special{pn 8}%
\special{pa 4180 1150}%
\special{pa 4180 1350}%
\special{fp}%
% LINE 2 0 3 0
% 2 4180 2150 4180 2350
% 
\special{pn 8}%
\special{pa 4180 1750}%
\special{pa 4180 1950}%
\special{fp}%
% LINE 2 0 3 0
% 2 4180 2760 4180 2960
% 
\special{pn 8}%
\special{pa 4180 2360}%
\special{pa 4180 2560}%
\special{fp}%
% LINE 2 0 3 0
% 2 4780 2750 4780 2950
% 
\special{pn 8}%
\special{pa 4780 2350}%
\special{pa 4780 2550}%
\special{fp}%
% LINE 2 0 3 0
% 2 4780 2150 4780 2350
% 
\special{pn 8}%
\special{pa 4780 1750}%
\special{pa 4780 1950}%
\special{fp}%
% LINE 2 0 3 0
% 2 4780 1550 4780 1750
% 
\special{pn 8}%
\special{pa 4780 1150}%
\special{pa 4780 1350}%
\special{fp}%
% LINE 2 0 3 0
% 2 4780 950 4780 1150
% 
\special{pn 8}%
\special{pa 4780 550}%
\special{pa 4780 750}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 950 5380 1150
% 
\special{pn 8}%
\special{pa 5380 550}%
\special{pa 5380 750}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 1550 5380 1750
% 
\special{pn 8}%
\special{pa 5380 1150}%
\special{pa 5380 1350}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 2150 5380 2350
% 
\special{pn 8}%
\special{pa 5380 1750}%
\special{pa 5380 1950}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 2750 5380 2950
% 
\special{pn 8}%
\special{pa 5380 2350}%
\special{pa 5380 2550}%
\special{fp}%
% LINE 2 0 3 0
% 2 3780 1340 3990 1340
% 
\special{pn 8}%
\special{pa 3780 940}%
\special{pa 3990 940}%
\special{fp}%
% LINE 2 0 3 0
% 2 4390 1340 4600 1340
% 
\special{pn 8}%
\special{pa 4390 940}%
\special{pa 4600 940}%
\special{fp}%
% LINE 2 0 3 0
% 2 4970 1340 5180 1340
% 
\special{pn 8}%
\special{pa 4970 940}%
\special{pa 5180 940}%
\special{fp}%
% LINE 2 0 3 0
% 2 5590 1340 5800 1340
% 
\special{pn 8}%
\special{pa 5590 940}%
\special{pa 5800 940}%
\special{fp}%
% LINE 2 0 3 0
% 2 5580 1950 5790 1950
% 
\special{pn 8}%
\special{pa 5580 1550}%
\special{pa 5790 1550}%
\special{fp}%
% LINE 2 0 3 0
% 2 5580 2550 5790 2550
% 
\special{pn 8}%
\special{pa 5580 2150}%
\special{pa 5790 2150}%
\special{fp}%
% LINE 2 0 3 0
% 2 4980 2550 5190 2550
% 
\special{pn 8}%
\special{pa 4980 2150}%
\special{pa 5190 2150}%
\special{fp}%
% LINE 2 0 3 0
% 2 4980 1950 5190 1950
% 
\special{pn 8}%
\special{pa 4980 1550}%
\special{pa 5190 1550}%
\special{fp}%
% LINE 2 0 3 0
% 2 4380 1950 4590 1950
% 
\special{pn 8}%
\special{pa 4380 1550}%
\special{pa 4590 1550}%
\special{fp}%
% LINE 2 0 3 0
% 2 3780 1950 3990 1950
% 
\special{pn 8}%
\special{pa 3780 1550}%
\special{pa 3990 1550}%
\special{fp}%
% LINE 2 0 3 0
% 2 3770 2550 3980 2550
% 
\special{pn 8}%
\special{pa 3770 2150}%
\special{pa 3980 2150}%
\special{fp}%
% LINE 2 0 3 0
% 2 4390 2550 4600 2550
% 
\special{pn 8}%
\special{pa 4390 2150}%
\special{pa 4600 2150}%
\special{fp}%
\end{picture}%

